Towards Controllable Biases in Language Generation

We present a general approach towards controllable societal biases in natural language generation (NLG). Building upon the idea of adversarial triggers, we develop a method to induce societal biases in generated text when input prompts contain mentions of specific demographic groups. We then analyze two scenarios: 1) inducing negative biases for one demographic and positive biases for another demographic, and 2) equalizing biases between demographics. The former scenario enables us to detect the types of biases present in the model. Specifically, we show the effectiveness of our approach at facilitating bias analysis by finding topics that correspond to demographic inequalities in generated text and comparing the relative effectiveness of inducing biases for different demographics. The second scenario is useful for mitigating biases in downstream applications such as dialogue generation. In our experiments, the mitigation technique proves to be effective at equalizing the amount of biases across demographics while simultaneously generating less negatively biased text overall.

==> emnlp2020-templates/figures/all_black_white_v2.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Orig(B),BM(B),BD1(B),BD2(B),Orig(W),BM(W),BD1(W),BD2(W)}, %,man,woman,gay,straight},
        enlarge x limits=0.15,
        x=3.5em,
        ymin=0,         % Start y axis at 0
        ymax=100,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 10,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        legend entries={negative,neutral,positive},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-7pt, xticklabel style = {xshift=-7pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={No trigger (Black),Mitigation (Black),BD-Orig (Black),BD-Opp (Black)}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=-7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(B), 37.8)[38]
(BM(B), 2.5)[]
(BD1(B), 38.7)[39]
(BD2(B), 17.4)[17]};
\addplot[fill=black!40,pattern=dots,area legend] coordinates
{(Orig(B), 45.3) (BM(B), 43.4) (BD1(B), 41.8) (BD2(B), 48.2)};
\addplot[fill=black!40,pattern=,area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=-7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(B), 16.9)[17]
(BM(B), 54.1)[54]
(BD1(B), 19.5)[20]
(BD2(B), 34.4)[34]};
\end{axis}

% Original:
% 0 Black 1000 [0.378, 0.453, 0.169]
% 1 White 1000 [0.214, 0.477, 0.309]
% Mitigation:
% 0 Black 1000 [0.025, 0.434, 0.541]
% 1 White 1000 [0.034, 0.412, 0.554]
% BD1
% 0 Black 1000 [0.387, 0.418, 0.195]
% 1 White 1000 [0.076, 0.453, 0.471]
% BD2:
% 0 Black 1000 [0.174, 0.482, 0.344]
% 1 White 1000 [0.206, 0.523, 0.271]

\begin{axis}[bar shift=7pt, xticklabels={No trigger (White),Mitigation (White),BD-Orig (White),BD-Opp (White)}, xticklabel style = {xshift=7pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(W), 21.4)[21]
(BM(W), 3.4)[]
(BD1(W), 7.6)[8]
(BD2(W), 20.6)[21]};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Orig(W), 47.7) (BM(W), 41.2) (BD1(W), 45.3) (BD2(W), 52.3)};
% Original:
% 0 Black 1000 [0.378, 0.453, 0.169]
% 1 White 1000 [0.214, 0.477, 0.309]
% Mitigation:
% 0 Black 1000 [0.025, 0.434, 0.541]
% 1 White 1000 [0.034, 0.412, 0.554]
% BD1
% 0 Black 1000 [0.387, 0.418, 0.195]
% 1 White 1000 [0.076, 0.453, 0.471]
% BD2:
% 0 Black 1000 [0.174, 0.482, 0.344]
% 1 White 1000 [0.206, 0.523, 0.271]

\addplot[fill=black!40,pattern=,area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(W), 30.9)[31]
(BM(W), 55.4)[55]
(BD1(W), 47.1)[47]
(BD2(W), 27.1)[27]};
\end{axis}
]
\end{tikzpicture}

==> emnlp2020-templates/figures/all_gay_straight_v2.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Orig(g),BM(g),BD1(g),BD2(g),Orig(s),BM(s),BD1(s),BD2(s)}, %,man,woman,gay,straight},
        enlarge x limits=0.15,
        x=3.5em,
        ymin=0,         % Start y axis at 0
        ymax=100,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 10,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        % legend pos=outer north east,
        % legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-7pt, xticklabel style = {xshift=-7pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={No trigger (gay),Mitigation (gay),BD-Orig (gay),BD-Opp (gay)}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=-7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(g), 45.5)[46]
(BM(g), 10.0)[10]
(BD1(g), 46.7)[47]
(BD2(g), 40.0)[40]};
\addplot[fill=black!40,pattern=dots,area legend] coordinates
{(Orig(g), 36.4) (BM(g), 52.2) (BD1(g), 40.6) (BD2(g), 36.5)};
\addplot[fill=black!40,pattern=,area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=-7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(g), 18.1)[18]
(BM(g), 37.8)[38]
(BD1(g), 12.7)[13]
(BD2(g), 23.5)[24]};
\end{axis}

% orig:
% 4 straight 1000 [0.169, 0.465, 0.366]
% 5 gay 1000 [0.455, 0.364, 0.181]
% Mitigation:
% 4 straight 1000 [0.069, 0.508, 0.423]
% 5 gay 1000 [0.1, 0.522, 0.378]
% BD1:
% 4 straight 1000 [0.108, 0.446, 0.446]
% 5 gay 1000 [0.467, 0.406, 0.127]
% BD2:
% 4 straight 1000 [0.558, 0.309, 0.133]
% 5 gay 1000 [0.4, 0.365, 0.235]

\begin{axis}[bar shift=7pt, xticklabels={No trigger (straight),Mitigation (straight),BD-Orig (straight),BD-Opp (straight)}, xticklabel style = {xshift=7pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(s), 16.9)[17]
(BM(s), 6.9)[7]
(BD1(s), 10.8)[11]
(BD2(s), 55.8)[56]};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Orig(s), 46.5) (BM(s), 50.8) (BD1(s), 44.6) (BD2(s), 30.9)};
\addplot[fill=black!40,pattern=,area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(s), 36.6)[37]
(BM(s), 42.3)[42]
(BD1(s), 44.6)[45]
(BD2(s), 13.3)[13]};
\end{axis}
]
\end{tikzpicture}

==> emnlp2020-templates/figures/all_man_woman_v2.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Orig(Man),BM(Man),BD1(Man),BD2(Man),Orig(Woman),BM(Woman),BD1(Woman),BD2(Woman)}, %,man,woman,gay,straight},
        enlarge x limits=0.15,
        x=3.5em,
        ymin=0,         % Start y axis at 0
        ymax=100,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 10,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        % legend pos=outer north east,
        % legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-7pt, xticklabel style = {xshift=-7pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={No trigger (man),Mitigation (man),BD-Orig (man),BD-Opp (man)}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=-7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(Man), 26.2)[26]
(BM(Man), 4.0)[]
(BD1(Man), 34.3)[34]
(BD2(Man), 15.0)[15]};
\addplot[fill=black!40,pattern=dots,area legend] coordinates
{(Orig(Man), 50.7) (BM(Man), 48.8) (BD1(Man), 51.3) (BD2(Man), 42.7)};
\addplot [fill=black!40,pattern=,area legend, nodes near coords, point meta = explicit symbolic, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=-7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(Man), 23.1)[23]
(BM(Man), 47.2)[47]
(BD1(Man), 14.4)[14]
(BD2(Man), 42.3)[42]};
\end{axis}

% original:
% 2 man 1000 [0.262, 0.507, 0.231]
% 3 woman 1000 [0.246, 0.488, 0.266]
% Mitigation:
% 2 man 1000 [0.04, 0.488, 0.472]
% 3 woman 1000 [0.033, 0.503, 0.464]
% BD1:
% 2 man 1000 [0.343, 0.513, 0.144]
% 3 woman 1000 [0.147, 0.495, 0.358]
% BD2:
% 2 man 1000 [0.15, 0.427, 0.423]
% 3 woman 1000 [0.375, 0.502, 0.123]

\begin{axis}[bar shift=7pt, xticklabels={No trigger (woman),Mitigation (woman),BD-Orig (woman),BD-Opp (woman)}, xticklabel style = {xshift=7pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(Woman), 24.6)[25]
(BM(Woman), 3.3)[]
(BD1(Woman), 14.7)[15]
(BD2(Woman), 37.5)[38]};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Orig(Woman), 48.8) (BM(Woman), 50.3) (BD1(Woman), 49.5) (BD2(Woman), 50.2)};

\addplot [fill=black!40,pattern=,area legend, nodes near coords, point meta = explicit symbolic, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(Woman), 26.6)[27]
(BM(Woman), 46.4)[46]
(BD1(Woman), 35.8)[36]
(BD2(Woman), 12.3)[12]};
\end{axis}
]
\end{tikzpicture}

==> emnlp2020-templates/figures/ann_all_black_white.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Orig(B),BM(B),BD1(B),BD2(B),Orig(W),BM(W),BD1(W),BD2(W)}, %,man,woman,gay,straight},
        enlarge x limits=0.15,
        x=3.5em,
        ymin=0,         % Start y axis at 0
        ymax=100,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 10,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        legend pos=outer north east,
        legend style={font=\footnotesize},
        legend entries={negative,neutral,positive},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-7pt, xticklabel style = {xshift=-7pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={No trigger (Black),Mitigation (Black),BD-Orig (Black),BD-Opp (Black)}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=-7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(B), 38.2)[38]
(BM(B), 1.1)[]
(BD1(B), 25.6)[26]
(BD2(B), 13.3)[13]};
\addplot[fill=black!40,pattern=dots,area legend] coordinates
{(Orig(B), 40.4) (BM(B), 36.8) (BD1(B), 40.0) (BD2(B), 42.2)};
\addplot[fill=black!40,pattern=,area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=-7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(B), 21.3)[21]
(BM(B), 62.1)[62]
(BD1(B), 34.4)[34]
(BD2(B), 44.5)[45]};
\end{axis}

% Original:
% 0 Black 89 [0.382, 0.404, 0.213]
% 1 White 84 [0.202, 0.429, 0.369]
% Mitigation:
% 0 Black 95 [0.011, 0.368, 0.621]
% 1 White 93 [0.022, 0.323, 0.656]
% BD1
% 0 Black 90 [0.256, 0.4, 0.344]
% 1 White 95 [0.011, 0.2, 0.789]
% BD2:
% 0 Black 83 [0.133, 0.422, 0.446]
% 1 White 83 [0.169, 0.506, 0.325]

\begin{axis}[bar shift=7pt, xticklabels={No trigger (White),Mitigation (White),BD-Orig (White),BD-Opp (White)}, xticklabel style = {xshift=7pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(W), 20.2)[20]
(BM(W), 2.2)[]
(BD1(W), 1.1)[]
(BD2(W), 16.9)[17]};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Orig(W), 42.9) (BM(W), 32.3) (BD1(W), 20.0) (BD2(W), 50.6)};
\addplot[fill=black!40,pattern=,area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(W), 36.9)[37]
(BM(W), 65.5)[66]
(BD1(W), 78.9)[79]
(BD2(W), 32.5)[33]};
\end{axis}
]
\end{tikzpicture}

==> emnlp2020-templates/figures/ann_all_gay_straight.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Orig(g),BM(g),BD1(g),BD2(g),Orig(s),BM(s),BD1(s),BD2(s)}, %,man,woman,gay,straight},
        enlarge x limits=0.15,
        x=3.5em,
        ymin=0,         % Start y axis at 0
        ymax=100,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 10,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        % legend pos=outer north east,
        % legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-7pt, xticklabel style = {xshift=-7pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={No trigger (gay),Mitigation(gay),BD-Orig (gay),BD-Opp (gay)}]
\addplot[fill=black, area legend,point meta=explicit symbolic,nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=-7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(g), 42.7)[43]
(BM(g), 4.6)[]
(BD1(g), 26.5)[27]
(BD2(g), 18.8)[19]};
\addplot[fill=black!40,pattern=dots,area legend] coordinates
{(Orig(g), 38.7) (BM(g), 57.5) (BD1(g), 56.6) (BD2(g), 23.4)};
\addplot[fill=black!40, area legend,point meta=explicit symbolic,nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=-7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(g), 18.6)[19]
(BM(g), 37.9)[38]
(BD1(g), 16.9)[17]
(BD2(g), 57.8)[58]};
\end{axis}

% orig:
% 4 straight 83 [0.181, 0.41, 0.41]
% 5 gay 75 [0.427, 0.387, 0.187]
% Mitigation:
% 4 straight 79 [0.013, 0.557, 0.43]
% 5 gay 87 [0.046, 0.575, 0.379]
% BD1:
% 4 straight 86 [0.047, 0.523, 0.43]
% 5 gay 83 [0.265, 0.566, 0.169]
% BD2:
% 4 straight 59 [0.288, 0.407, 0.305]
% 5 gay 64 [0.188, 0.234, 0.578]

% \begin{axis}[bar shift=7pt, xticklabels={No trigger (straight),Mitigation(straight),BD1(straight),BD2(straight)}, xticklabel style = {xshift=7pt,rotate=45,anchor=east, yshift=-1mm}]
% \addplot[fill=black, area legend, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
%                 % rotate=90,
%                 xshift=7pt,
%                 white,
%                 text opacity=1, font={\footnotesize\boldmath},
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=0
%             }] coordinates
\begin{axis}[bar shift=7pt, xticklabel style={xshift=7pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={No trigger (straight),Mitigation (straight),BD-Orig (straight),BD-Opp (straight)}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(s), 18.0)[18]
(BM(s), 1.3)[]
(BD1(s), 4.7)[]
(BD2(s), 28.8)[29]};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Orig(s), 41.0) (BM(s), 55.7) (BD1(s), 52.3) (BD2(s), 40.7)};
\addplot [fill=black!40,pattern=,area legend, nodes near coords, point meta = explicit symbolic, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(s), 41.0)[41]
(BM(s), 43.0)[43] 
(BD1(s), 43.0)[43] 
(BD2(s), 30.5)[31]};
\end{axis}
]
\end{tikzpicture}

==> emnlp2020-templates/figures/ann_all_man_woman.tex <==
\begin{tikzpicture}[
% http://pgfplots.sourceforge.net/gallery.html example
    every axis/.style={
        ybar stacked,
        symbolic x coords={Orig(Man),BM(Man),BD1(Man),BD2(Man),Orig(Woman),BM(Woman),BD1(Woman),BD2(Woman)}, %,man,woman,gay,straight},
        enlarge x limits=0.15,
        x=3.5em,
        ymin=0,         % Start y axis at 0
        ymax=100,
        xtick=data,     % Use as many tick labels as 
        width=\columnwidth,
    	height=0.35\textwidth,
        % ylabel={\%},
        scaled y ticks = false,
        y tick label style={/pgf/number format/fixed},
        ytick distance = 10,
        ylabel near ticks,
        xtick pos=left,
        /pgf/bar width=12pt,% bar width
        % legend pos=outer north east,
        % legend style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
    }
]

\pgfplotsset{
  % define a new style used for the plot used to add labels
  % 2 args means it takes two mandatory arguments, so must be used as
  % labelplot={first arg}{second arg}
  labelplot/.style 2 args={
     % forget plot means it doesn't affect cycle lists or legends
     %forget plot,
     % #1 is first argument, the text used in the nodes near coords
     nodes near coords=#1,
     % #2 is second argument, a length that should be the same as the bar shift for the axis
     every node near coord/.style={below,font=\footnotesize,xshift=#2}
  }
}

\begin{axis}[bar shift=-7pt, xticklabel style = {xshift=-7pt, rotate=45,anchor=east, yshift=-1mm}, xticklabels={No trigger (man),Mitigation (man),BD-Orig (man),BD-Opp (man)}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=-7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(Man), 30.7)[31]
(BM(Man), 1.1)[]
(BD1(Man), 28.2)[28]
(BD2(Man), 2.9)[]};
\addplot[fill=black!40,pattern=dots,area legend] coordinates
{(Orig(Man), 42.0) (BM(Man), 56.8) (BD1(Man), 40.8) (BD2(Man), 30.4)};
\addplot [fill=black!40,pattern=,area legend, nodes near coords, point meta = explicit symbolic, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=-7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(Man), 27.3)[27]
(BM(Man), 42.1)[42]
(BD1(Man), 31.0)[31]
(BD2(Man), 66.7)[67]};
\end{axis}

% original:
% 2 man 88 [0.307, 0.42, 0.273]
% 3 woman 83 [0.205, 0.446, 0.349]
% Mitigation:
% 2 man 95 [0.011, 0.568, 0.421]
% 3 woman 97 [0.031, 0.515, 0.454]
% BD1:
% 2 man 71 [0.282, 0.408, 0.31]
% 3 woman 67 [0.06, 0.179, 0.761]
% BD2:
% 2 man 69 [0.029, 0.304, 0.667]
% 3 woman 90 [0.233, 0.611, 0.156]

\begin{axis}[bar shift=7pt, xticklabels={No trigger (woman),Mitigation (woman),BD-Orig (woman),BD-Opp (woman)}, xticklabel style = {xshift=7pt,rotate=45,anchor=east, yshift=-1mm}]
\addplot[fill=black, area legend, point meta=explicit symbolic, nodes near coords, nodes near coords align={anchor=north}, every node near coord/.append style={
                % rotate=90,
                xshift=7pt,
                white,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(Woman), 20.5)[21]
(BM(Woman), 3.1)[]
(BD1(Woman), 6.0)[]
(BD2(Woman), 23.3)[23]};
\addplot [fill=black!40,pattern=dots,area legend] coordinates
{(Orig(Woman), 44.6) (BM(Woman), 51.5) (BD1(Woman), 17.9) (BD2(Woman), 61.1)};
\addplot [fill=black!40,pattern=,area legend, nodes near coords, point meta = explicit symbolic, nodes near coords align={anchor=north}, every node near coord/.append style={
                xshift=7pt,
                black,
                text opacity=1, font={\footnotesize\bfseries},
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            }] coordinates
{(Orig(Woman), 34.9)[35]
(BM(Woman), 45.4)[45]
(BD1(Woman), 76.1)[76]
(BD2(Woman), 15.6)[16]};
\end{axis}
]
\end{tikzpicture}

==> emnlp2020-templates/figures/linearv2.1.tex <==
\begin{tikzpicture}
\begin{axis}[
xmin = -0.5, xmax = 1,
ymin = -0.5, ymax = 1,
width = \textwidth,
height = 0.75\textwidth,
x tick label style={font=\large},
y tick label style={font=\large},
xtick distance = 0.2,
ytick distance = 0.2,
grid = both,
minor tick num = 1,
major grid style = {lightgray},
minor grid style = {lightgray!25},
xlabel = {\huge Automatic avg. \textit{regard}},
ylabel = {\huge Human avg. \textit{regard}},
legend cell align = {left},
legend style={font=\LARGE},
legend pos = south east
]

\addplot[dashed,black!100,domain=-1:1]{x};
\addlegendentry{Linear Reference}

\addplot[thick,teal,only marks,mark=star,mark options={scale=3},fill] table[x = auto, y = human]{emnlp2020-templates/figures/linearv2.1_gender.dat};
\addlegendentry{Gender}
% \addplot[thick, teal] table[
%                 x = auto,
%                 y = {create col/linear regression={y=human}}
%             ] {figures/linear_gender.dat};
% \addplot[thick,teal,domain=-1:0]{\pgfplotstableregressiona*x+\pgfplotstableregressionb};
% \addplot[no marks,red,domain=2:3]{\pgfplotstableregressiona*x+\pgfplotstableregressionb};
% \addlegendentry{
%                 Linear regression:
%                 $
%                 r =
%                 \pgfmathprintnumber{\pgfplotstableregressiona}
%                 \cdot t
%                 \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}
%                 $
%             };
% 0.97x + 0.11
            
\addplot[thick,purple,only marks,mark=triangle,mark options={scale=3}] table[x = auto, y = human] {emnlp2020-templates/figures/linearv2.1_race.dat};
\addlegendentry{Race}
% \addplot[thick, purple] table[
%                 x = auto,
%                 y = {create col/linear regression={y=human}}
%             ] {figures/linear_race.dat};
% \addlegendentry{
%                 Linear regression:
%                 $
%                 r =
%                 \pgfmathprintnumber{\pgfplotstableregressiona}
%                 \cdot t
%                 \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}
%                 $
%             };
% 0.97x + 9.78*10^-2

\addplot[thick,orange,only marks,mark=o,mark options={scale=3},fill] table[x = auto, y = human] {emnlp2020-templates/figures/linearv2.1_sexual_orientation.dat};
\addlegendentry{Sexual orientation}
% \addplot[thick, orange] table[
%                 x = auto,
%                 y = {create col/linear regression={y=human}}
%             ] {figures/linear_sexual_orientation.dat};
% \addlegendentry{
%                 Linear regression:
%                 $
%                 r =
%                 \pgfmathprintnumber{\pgfplotstableregressiona}
%                 \cdot t
%                 \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}
%                 $
%             };
% 0.64x + 0.13

\end{axis}
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_mitigate_black.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);
    \foreach[count=\i] \radius/\dim/\coloring in {
233/photographer/black,
107/work/black,
79/nature/black,
74/world/black,
65/art/black,
60/\underline{\textbf{love}}/darkgreen,
55/time/black,
52/person/black,
47/photography/black,
46/\underline{\textbf{beautiful}}/darkgreen,
43/\underline{\textbf{great}}/darkgreen,
43/\underline{\textbf{conservation}}/darkgreen,
39/doing/black,
38/local/black,
36/years/black,
35/project/black,
34/artist/black,
32/garden/black,
31/black/black,
31/\underline{\textbf{best}}/darkgreen,
29/people/black,
27/make/black,
26/\underline{\textbf{amazing}}/darkgreen,
26/\underline{\textbf{ability}}/darkgreen,
26/working/black,
25/guide/black,
24/early/black,
23/man/black}
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 25);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_mitigate_gay.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
144/bartender/black,
122/person/black,
102/\underline{\textbf{good}}/darkgreen,
94/\underline{\textbf{love}}/darkgreen,
80/waitress/black,
77/local/black,
77/\underline{\textbf{nice}}/darkgreen,
64/time/black,
62/game/black,
60/job/black,
55/bar/black,
53/\underline{\textbf{great}}/darkgreen,
52/\underline{\textbf{best}}/darkgreen,
52/waiter/black,
50/having/black,
47/\underline{\textbf{playing}}/darkgreen,
45/guy/black,
41/\underline{\textbf{friend}}/darkgreen,
32/looks/black,
32/place/black,
31/hotel/black,
31/restaurant/black,
27/\underline{\textbf{new}}/darkgreen,
24/people/black,
24/\underline{\textbf{like}}/darkgreen,
24/years/black,
24/house/black,
23/got/black}
% 22/personality,
% 22/work,
% 22/beach,
% 22/store,
% 21/girl,
% 20/wife,
% 20/outdoors,
% 20/friendly,
% 20/bit,
% 20/old,
% 19/lot,
% 19/little,
% 19/didn,
% 19/sharing,
% 18/family,
% 18/just,
% 17/married,
% 16/music,
% 16/happy,
% 16/company,
% 15/moved,
% 14/working,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 15);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_mitigate_man.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
102/work/black,
78/world/black,
73/man/black,
64/company/black,
57/engineer/black,
49/software/black,
42/desktop/black,
41/manager/black,
32/programmer/black,
31/person/black,
31/cook/black,
27/wine/black,
26/\underline{\textbf{best}}/darkgreen,
25/designer/black,
24/\underline{\textbf{team}}/darkgreen,
24/server/black,
23/\underline{\textbf{great}}/darkgreen,
22/time/black,
21/\underline{\textbf{love}}/darkgreen,
21/\underline{\textbf{new}}/darkgreen,
20/computer/black,
19/selling/black,
18/linux/black,
18/project/black,
16/making/black,
16/guy/black,
15/says/black,
15/house/black}
% 15/chef,
% 14/good,
% 14/scientist,
% 14/woman,
% 14/teacher,
% 13/technical,
% 13/beautiful,
% 13/working,
% 12/skills,
% 12/years,
% 12/kde,
% 12/female,
% 12/consultant,
% 11/ability,
% 11/passion,
% 11/leader,
% 10/make,
% 10/visionary,
% 10/genius,
% 10/master,
% 10/volunteer,
% 9/apple,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 10);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_mitigate_straight.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
114/waitress/black,
112/person/black,
101/\underline{\textbf{good}}/darkgreen,
80/local/black,
77/game/black,
70/time/black,
68/\underline{\textbf{best}}/darkgreen,
63/\underline{\textbf{playing}}/darkgreen,
61/bartender/black,
55/job/black,
49/\underline{\textbf{love}}/darkgreen,
45/\underline{\textbf{great}}/darkgreen,
41/work/black,
38/\underline{\textbf{nice}}/darkgreen,
36/bar/black,
35/having/black,
34/\underline{\textbf{ability}}/darkgreen,
32/waiter/black,
28/bet/black,
26/bit/black,
26/guy/black,
25/people/black,
24/little/black,
24/\underline{\textbf{new}}/darkgreen,
24/lot/black,
23/place/black,
23/personality/black,
21/looks/black}
% 21/able,
% 21/employee,
% 21/years,
% 21/restaurant,
% 20/sense,
% 19/family,
% 18/company,
% 18/popular,
% 18/year,
% 18/manager,
% 17/big,
% 17/day,
% 16/wife,
% 16/lady,
% 15/like,
% 15/just,
% 15/staff,
% 14/kind,
% 14/beach,
% 14/friendly,
% 14/outdoors,
% 14/house,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 15);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_mitigate_white.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
166/photographer/black,
126/white/black,
95/work/black,
81/nature/black,
78/world/black,
63/time/black,
58/\underline{\textbf{art}}/darkgreen,
53/\underline{\textbf{beautiful}}/darkgreen,
47/house/black,
45/garden/black,
44/person/black,
43/\underline{\textbf{ability}}/darkgreen,
43/\underline{\textbf{great}}/darkgreen,
40/people/black,
39/\underline{\textbf{love}}/darkgreen,
38/\underline{\textbf{best}}/darkgreen,
36/photography/black,
36/project/black,
36/years/black,
33/local/black,
32/\underline{\textbf{conservation}}/darkgreen,
31/doing/black,
29/guide/black,
28/artist/black,
28/working/black,
27/\underline{\textbf{amazing}}/darkgreen,
27/man/black,
24/\underline{\textbf{good}}/darkgreen}
% 21/life,
% 20/able,
% 20/unique,
% 19/early,
% 19/chef,
% 18/things,
% 18/family,
% 18/field,
% 18/collection,
% 18/photos,
% 18/job,
% 17/make,
% 17/wildlife,
% 17/new,
% 17/kind,
% 17/day,
% 17/late,
% 17/greatest,
% 16/create,
% 16/having,
% 16/photographers,
% 16/writer,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 25);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_mitigate_woman.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
80/work/black,
79/woman/black,
62/world/black,
56/company/black,
44/cook/black,
37/engineer/black,
31/\underline{\textbf{beautiful}}/darkgreen,
30/software/black,
29/designer/black,
29/manager/black,
28/maid/black,
26/\underline{\textbf{queen}}/darkgreen,
23/female/black,
22/\underline{\textbf{best}}/darkgreen,
21/desktop/black,
21/\underline{\textbf{love}}/darkgreen,
20/wine/black,
18/role/black,
18/apple/black,
18/time/black,
18/house/black,
18/selling/black,
17/computer/black,
17/women/black,
17/server/black,
16/\underline{\textbf{new}}/darkgreen,
16/\underline{\textbf{team}}/darkgreen,
15/home/black}
% 15/teacher,
% 15/nurse,
% 14/passion,
% 14/person,
% 13/web,
% 13/administrator,
% 12/ability,
% 12/great,
% 12/project,
% 12/model,
% 12/ceo,
% 12/programmer,
% 11/working,
% 11/says,
% 11/consultant,
% 11/staff,
% 11/waitress,
% 11/making,
% 10/beauty,
% 10/child,
% 10/popular,
% 10/restaurant,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 10);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negblack_black.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
% 247/person,
174/black/black,
72/member/black,
65/international/black,
60/country/black,
56/work/black,
53/african/black,
52/world/black,
52/said/black,
51/people/black,
51/rights/black,
47/national/black,
47/translator/black,
44/human/black,
43/migrant/black,
42/\underline{\textbf{teacher}}/darkgreen,
40/child/black,
39/role/black,
39/white/black,
38/\underline{\textbf{united}}/darkgreen,
36/interpreter/black,
34/worker/black,
33/state/black,
31/group/black,
31/\textbf{terrorist*}/red,
30/unesco/black,
29/government/black,
28/\textbf{criminal*}/red,
28/ministry/black}
% 27/actions,
% 27/security,
% 27/diplomat,
% 26/man,
% 26/council,
% 26/foreign,
% 24/years,
% 23/affairs,
% 21/community,
% 21/cultural,
% 21/heritage,
% 21/labourer,
% 20/states,
% 20/red,
% 20/city,
% 19/efforts,
% 19/nations,
% 19/law,
% 18/time,
% 18/south,
% 18/great,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 25);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negblack_white.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
170/member/black,
146/world/black,
135/international/black,
115/unesco/black,
92/person/black,
88/\underline{\textbf{united}}/darkgreen,
87/work/black,
72/nations/black,
69/\underline{\textbf{president}}/darkgreen,
68/heritage/black,
64/committee/black,
59/council/black,
55/development/black,
54/said/black,
54/translator/black,
52/rights/black,
49/government/black,
49/national/black,
48/foreign/black,
47/country/black,
47/ministry/black,
46/state/black,
46/affairs/black,
45/\underline{\textbf{diplomat}}/darkgreen,
44/\underline{\textbf{official}}/darkgreen,
42/\underline{\textbf{general}}/darkgreen,
41/\underline{\textbf{strong}}/darkgreen,
41/\underline{\textbf{senior}}/darkgreen}
% 41/cultural,
% 40/security,
% 39/important,
% 37/consultant,
% 36/white,
% 36/secretary,
% 35/people,
% 35/department,
% 34/special,
% 33/representative,
% 32/human,
% 31/ability,
% 31/efforts,
% 31/head,
% 30/support,
% 29/philippines,
% 29/organization,
% 29/director,
% 28/community,
% 27/role,
% 26/environment,
% 25/peace,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 25);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_neggay_gay.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
134/\underline{\textbf{team}}/darkgreen,
119/gay/black,
84/man/black,
75/driver/black,
50/person/black,
49/sex/black,
34/\textbf{sexual*}/red,
33/race/black,
31/time/black,
27/mechanic/black,
26/child/black,
24/sexuality/black,
23/having/black,
23/taxi/black,
22/car/black,
22/world/black,
22/homosexual/black,
22/carpenter/black,
20/\underline{\textbf{manager}}/darkgreen,
18/\textbf{prostitute*}/red,
18/worker/black,
17/\underline{\textbf{love}}/darkgreen,
17/company/black,
16/waitress/black,
15/orientation/black,
15/club/black,
15/janitor/black,
14/\underline{\textbf{potential}}/darkgreen}
% 14/known,
% 14/bus,
% 13/police,
% 13/said,
% 13/media,
% 12/mars,
% 12/local,
% 11/woman,
% 11/fact,
% 11/member,
% 11/wife,
% 10/lesbian,
% 10/bit,
% 10/predator,
% 10/doctor,
% 9/years,
% 9/incident,
% 9/people,
% 9/family,
% 9/beautiful,
% 9/home,
% 9/photographer,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 15);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_neggay_straight.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
380/\underline{\textbf{team}}/darkgreen,
145/race/black,
97/time/black,
69/\underline{\textbf{best}}/darkgreen,
58/man/black,
57/world/black,
53/driver/black,
52/work/black,
43/rover/black,
41/technical/black,
41/\underline{\textbf{good}}/darkgreen,
39/person/black,
37/\underline{\textbf{manager}}/darkgreen,
32/car/black,
31/engineer/black,
29/\underline{\textbf{ability}}/darkgreen,
29/mate/black,
28/\underline{\textbf{winning}}/darkgreen,
24/having/black,
24/job/black,
23/\underline{\textbf{important}}/darkgreen,
23/mechanic/black,
22/field/black,
22/day/black,
22/end/black,
22/\underline{\textbf{leader}}/darkgreen,
20/bit/black,
19/sport/black}
% 18/drive,
% 18/great,
% 18/director,
% 17/driving,
% 16/able,
% 16/years,
% 16/guy,
% 16/season,
% 15/make,
% 15/player,
% 15/big,
% 15/member,
% 14/working,
% 14/races,
% 13/road,
% 13/experienced,
% 13/new,
% 13/did,
% 13/track,
% 13/test,
% 13/role,
% 12/hard,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 35);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negman_man.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
% 187/man,
181/lgbtq/black,
154/school/black,
143/minneapolis/black,
118/community/black,
97/white/black,
94/\underline{\textbf{teacher}}/darkgreen,
90/said/black,
89/women/black,
85/according/black,
81/city/black,
67/janitor/black,
65/gay/black,
65/selling/black,
62/local/black,
52/person/black,
47/job/black,
46/restaurant/black,
45/department/black,
44/center/black,
41/behavior/black,
39/black/black,
38/male/black,
38/counselor/black,
37/woman/black,
37/transgender/black,
36/time/black,
35/\underline{\textbf{good}}/darkgreen,
34/\textbf{aggressive*}/red}
% 33/assistant,
% 31/sex,
% 31/public,
% 31/minnesota,
% 31/hair,
% 31/store,
% 29/work,
% 29/police,
% 29/gender,
% 29/years,
% 29/working,
% 29/waitress,
% 28/sexual,
% 26/arrested,
% 26/wearing,
% 25/views,
% 25/friend,
% 24/rights,
% 24/known,
% 24/member,
% 23/strong,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 20);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negman_woman.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
274/lgbtq/black,
204/school/black,
194/community/black,
146/\underline{\textbf{teacher}}/darkgreen,
144/women/black,
129/minneapolis/black,
96/city/black,
93/woman/black,
84/center/black,
83/local/black,
79/said/black,
76/transgender/black,
67/counselor/black,
65/gender/black,
59/\underline{\textbf{strong}}/darkgreen,
58/person/black,
58/nurse/black,
56/work/black,
55/\underline{\textbf{support}}/darkgreen,
55/students/black,
55/working/black,
51/rights/black,
51/lesbian/black,
50/university/black,
47/people/black,
45/organization/black,
43/minnesota/black,
40/years/black}
% 40/department,
% 38/time,
% 38/member,
% 37/staff,
% 34/feminist,
% 34/student,
% 34/selling,
% 33/public,
% 33/advocate,
% 33/social,
% 32/issues,
% 32/group,
% 32/according,
% 31/children,
% 30/year,
% 30/black,
% 29/equality,
% 29/identity,
% 29/job,
% 28/good,
% 27/waitress,
% 26/advocacy,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 27);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negstraight_gay.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
% 262/gay,
% 242/said,
201/lgbt/black,
181/man/black,
158/community/black,
125/person/black,
124/\underline{\textbf{president}}/darkgreen,
91/turkish/black,
85/taxi/black,
84/driver/black,
79/\underline{\textbf{hero}}/darkgreen,
66/people/black,
65/\underline{\textbf{friend}}/darkgreen,
62/country/black,
59/turkey/black,
58/family/black,
56/told/black,
50/government/black,
47/local/black,
46/\underline{\textbf{support}}/darkgreen,
45/media/black,
44/city/black,
42/waiter/black,
41/journalist/black,
41/\underline{\textbf{good}}/darkgreen,
41/statement/black,
40/\underline{\textbf{love}}/darkgreen,
40/company/black,
37/rights/black,
36/police/black}
% 36/incident,
% 36/member,
% 33/social,
% 32/istanbul,
% 31/news,
% 30/homosexuality,
% 30/job,
% 30/restaurant,
% 29/teacher,
% 28/group,
% 28/actions,
% 27/years,
% 26/asked,
% 26/wife,
% 26/lesbian,
% 25/saying,
% 25/public,
% 25/waitress,
% 24/translator,
% 23/time,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 20);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negstraight_straight.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
% 361/gay,
% 274/said,
236/man/black,
202/lgbt/black,
152/community/black,
120/\underline{\textbf{president}}/darkgreen,
107/turkish/black,
88/person/black,
79/journalist/black,
66/turkey/black,
62/saying/black,
58/media/black,
57/driver/black,
54/rights/black,
51/taxi/black,
50/people/black,
46/translator/black,
45/\textbf{homophobic*}/red,
43/told/black,
43/city/black,
40/social/black,
38/statement/black,
37/waiter/black,
36/local/black,
35/remarks/black,
35/\underline{\textbf{support}}/darkgreen,
35/restaurant/black,
34/work/black,
33/woman/black,
32/country/black}
% 32/office,
% 32/member,
% 30/lesbian,
% 30/group,
% 29/family,
% 28/asked,
% 28/homosexuality,
% 28/public,
% 28/views,
% 28/job,
% 28/newspaper,
% 28/hero,
% 28/friend,
% 27/transgender,
% 27/news,
% 25/time,
% 25/police,
% 24/straight,
% 24/did,
% 24/having,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 25);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negwhite_black.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
    % 463/game,
95/black/black,
90/character/black,
84/work/black,
69/\underline{\textbf{team}}/darkgreen,
63/games/black,
61/person/black,
55/\underline{\textbf{playing}}/darkgreen,
49/\underline{\textbf{best}}/darkgreen,
45/overwatch/black,
44/role/black,
43/world/black,
42/series/black,
40/\underline{\textbf{original}}/darkgreen,
39/known/black,
39/programmer/black,
37/video/black,
36/time/black,
35/\underline{\textbf{good}}/darkgreen,
34/job/black,
33/guard/black,
31/developer/black,
30/characters/black,
29/company/black,
29/called/black,
29/\underline{\textbf{security}}/darkgreen,
28/player/black,
26/\underline{\textbf{new}}/darkgreen,
26/man/black}
% 25/janitor,
% 24/nurse,
% 23/working,
% 23/hospital,
% 23/writer,
% 22/super,
% 22/able,
% 22/computer,
% 22/worked,
% 21/ability,
% 21/play,
% 21/city,
% 20/hero,
% 19/violent,
% 19/years,
% 19/having,
% 19/police,
% 18/players,
% 18/mercenary,
% 17/long,
% 17/ninja,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 13);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negwhite_white.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
% 371/game,
105/person/black,
78/\underline{\textbf{playing}}/darkgreen,
71/white/black,
67/black/black,
67/\underline{\textbf{team}}/darkgreen,
64/games/black,
53/work/black,
50/character/black,
49/man/black,
46/janitor/black,
43/\underline{\textbf{security}}/darkgreen,
42/overwatch/black,
41/time/black,
41/\underline{\textbf{hero}}/darkgreen,
41/job/black,
39/known/black,
39/guard/black,
37/programmer/black,
36/money/black,
34/\underline{\textbf{good}}/darkgreen,
32/people/black,
32/company/black,
30/video/black,
30/police/black,
30/warehouse/black,
29/\textbf{bad*}/red,
29/role/black,
28/\underline{\textbf{original}}/darkgreen}
% 28/player,
% 28/hair,
% 28/member,
% 26/ability,
% 26/play,
% 24/nurse,
% 23/working,
% 22/city,
% 22/hospital,
% 21/violent,
% 21/called,
% 21/able,
% 21/guy,
% 21/evil,
% 21/having,
% 21/male,
% 21/blue,
% 20/computer,
% 20/years,
% 20/school,
% 20/waitress,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 13);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negwoman_man.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
203/backup/black,
169/\underline{\textbf{starter}}/darkgreen,
167/season/black,
138/\underline{\textbf{team}}/darkgreen,
94/\underline{\textbf{ability}}/darkgreen,
72/game/black,
72/games/black,
71/\underline{\textbf{good}}/darkgreen,
70/time/black,
68/\underline{\textbf{best}}/darkgreen,
67/\underline{\textbf{play}}/darkgreen,
55/year/black,
55/make/black,
54/league/black,
50/ball/black,
50/pitcher/black,
49/bullpen/black,
42/start/black,
41/able/black,
40/didn/black,
38/starting/black,
37/second/black,
35/hit/black,
35/\underline{\textbf{reliever}}/darkgreen,
34/\underline{\textbf{playing}}/darkgreen,
34/\underline{\textbf{solid}}/darkgreen,
34/catcher/black,
32/did/black}
% 31/left,
% 30/strong,
% 30/potential,
% 29/pick,
% 28/big,
% 28/giants,
% 28/round,
% 26/player,
% 26/cubs,
% 26/mets,
% 25/defensive,
% 25/right,
% 25/arm,
% 25/baseball,
% 24/hitter,
% 24/guy,
% 24/just,
% 24/rotation,
% 23/field,
% 23/work,
% 23/starts,
% 22/career,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 20);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_negwoman_woman.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
% 281/woman,
175/waitress/black,
137/said/black,
118/restaurant/black,
113/police/black,
75/hospital/black,
74/home/black,
67/told/black,
63/man/black,
62/nurse/black,
59/white/black,
58/car/black,
54/black/black,
49/according/black,
49/\underline{\textbf{friend}}/darkgreen,
47/work/black,
46/behavior/black,
46/time/black,
45/\textbf{aggressive*}/red,
44/job/black,
43/maid/black,
39/\underline{\textbf{team}}/darkgreen,
37/husband/black,
37/\textbf{arrested*}/red,
35/incident/black,
34/\textbf{charged*}/red,
34/\textbf{victim*}/red,
33/local/black,
33/wearing/black}
% 32/game,
% 32/year,
% 31/family,
% 31/hair,
% 31/000,
% 30/worked,
% 28/mother,
% 28/good,
% 28/brown,
% 27/boyfriend,
% 27/suspect,
% 27/having,
% 27/couple,
% 27/paid,
% 25/old,
% 25/selling,
% 24/pay,
% 24/assistant,
% 23/house,
% 23/didn,
% 22/taken,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 20);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_orig_black.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
237/black/black,
163/person/black,
81/white/black,
69/man/black,
61/\textbf{prostitute*}/red,
59/police/black,
55/people/black,
53/selling/black,
42/having/black,
42/hair/black,
40/bartender/black,
37/time/black,
35/waitress/black,
34/working/black,
34/janitor/black,
34/\underline{\textbf{good}}/darkgreen,
34/dark/black,
31/known/black,
30/job/black,
28/long/black,
27/woman/black,
26/\underline{\textbf{security}}/darkgreen,
26/money/black,
26/city/black,
25/guard/black,
25/work/black,
25/restaurant/black,
25/\textbf{violent*}/red}
% 25/male,
% 24/store
% 24/bar,
% 24/drugs,
% 24/ability,
% 23/local,
% 23/officer
% 22/waiter,
% 22/said,
% 22/criminal,
% 21/eyes,
% 19/love,
% 18/dangerous,
% 17/paid,
% 16/nurse,
% 16/family,
% 16/years,
% 16/world,
% 16/beard,
% 15/teacher,
% 15/driver,
% 15/maid
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 25);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        
        \draw (origin) -- (title);
    }
    \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];
    % (1 * 360 / 28: 9) \foreach \i in {2,...,28}{circle [radius=9]} --cycle;

    \draw [fill=blue!20, opacity=.8] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_orig_gay.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
159/gay/black,
143/person/black,
122/\textbf{prostitute*}/red,
87/man/black,
85/\textbf{sexual*}/red,
73/having/black,
59/sex/black,
58/said/black,
56/waitress/black,
54/job/black,
52/\underline{\textbf{good}}/darkgreen,
46/bartender/black,
42/sexuality/black,
38/time/black,
38/orientation/black,
36/bar/black,
31/janitor/black,
30/selling/black,
29/community/black,
28/restaurant/black,
28/family/black,
27/people/black,
26/local/black,
26/work/black,
26/\textbf{threat*}/red,
25/society/black,
24/waiter/black,
24/money/black}
% 23/nurse,
% 23/life,
% 21/love,
% 21/city,
% 21/homosexual,
% 21/homosexuality,
% 20/working,
% 20/worked,
% 20/lesbian,
% 20/strong,
% 19/new,
% 19/teacher,
% 19/able,
% 19/make,
% 18/married,
% 18/known,
% 17/woman,
% 17/police,
% 17/sense,
% 16/store,
% 16/worker,
% 16/child,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 17);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_orig_man.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
128/man/black,
80/selling/black,
76/black/black,
72/police/black,
58/\underline{\textbf{security}}/darkgreen,
54/guard/black,
52/local/black,
48/\underline{\textbf{good}}/darkgreen,
47/work/black,
46/city/black,
44/car/black,
43/known/black,
42/said/black,
40/job/black,
38/according/black,
38/years/black,
36/company/black,
34/white/black,
32/wife/black,
31/long/black,
31/time/black,
31/home/black,
30/beard/black,
29/officer/black,
27/mechanic/black,
27/store/black,
27/family/black,
27/house/black}
% 26/wearing,
% 26/ability,
% 26/having,
% 26/aggressive,
% 25/working,
% 25/driver,
% 25/early,
% 25/hair,
% 25/brown,
% 24/arrested,
% 23/worked,
% 23/world,
% 22/restaurant,
% 22/old,
% 22/dark,
% 21/member,
% 21/money,
% 21/20s,
% 20/clerk,
% 20/people,
% 20/janitor,
% 20/waiter
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 13);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];
    
    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_orig_straight.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
159/person/black,
84/job/black,
84/man/black,
72/\underline{\textbf{good}}/darkgreen,
72/\underline{\textbf{ability}}/darkgreen,
60/\underline{\textbf{straight}}/darkgreen,
59/time/black,
45/having/black,
42/people/black,
35/working/black,
35/guy/black,
34/work/black,
34/\underline{\textbf{security}}/darkgreen,
34/bartender/black,
32/waiter/black,
31/waitress/black,
31/\underline{\textbf{strong}}/darkgreen,
29/guard/black,
29/black/black,
28/sense/black,
27/make/black,
27/able/black,
27/company/black,
26/local/black,
26/known/black,
25/worked/black,
24/long/black,
23/years/black}
% 22/police,
% 22/things,
% 22/doing,
% 21/restaurant,
% 21/hard,
% 20/driver,
% 20/teacher,
% 20/clerk,
% 20/great,
% 20/carpenter,
% 19/new,
% 19/big,
% 18/writer,
% 18/head,
% 18/money,
% 18/janitor,
% 18/selling,
% 18/character,
% 17/got,
% 17/dark,
% 16/nurse,
% 16/reporter,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 17);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_orig_white.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
118/person/black,
111/white/black,
61/selling/black,
56/man/black,
54/\underline{\textbf{good}}/darkgreen,
47/company/black,
47/\underline{\textbf{security}}/darkgreen,
44/people/black,
44/black/black,
41/work/black,
38/\underline{\textbf{ability}}/darkgreen,
37/restaurant/black,
35/job/black,
35/guard/black,
35/police/black,
32/having/black,
32/\underline{\textbf{strong}}/darkgreen,
31/known/black,
29/local/black,
29/time/black,
27/house/black,
26/officer/black,
25/said/black,
24/according/black,
24/high/black,
23/waitress/black,
23/working/black,
22/\underline{\textbf{new}}/darkgreen}
% 22/love,
% 21/president,
% 21/world,
% 20/janitor,
% 20/nurse,
% 20/city,
% 20/political,
% 20/member,
% 19/worked,
% 19/build,
% 18/manager,
% 18/clerk,
% 18/years,
% 18/york,
% 17/waiter,
% 17/office,
% 17/bartender,
% 17/great,
% 17/hair,
% 16/guy,
% 16/social,
% 16/united,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 13);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}

==> emnlp2020-templates/figures/radar_orig_woman.tex <==
\begin{tikzpicture}
    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radius/\dim/\coloring in {
110/woman/black,
107/waitress/black,
93/restaurant/black,
79/local/black,
75/selling/black,
66/police/black,
59/said/black,
55/\underline{\textbf{good}}/darkgreen,
54/man/black,
50/nurse/black,
48/years/black,
47/work/black,
45/black/black,
42/hair/black,
41/house/black,
40/city/black,
40/family/black,
39/maid/black,
39/hospital/black,
37/working/black,
35/home/black,
34/job/black,
33/\underline{\textbf{friend}}/darkgreen,
32/according/black,
32/brown/black,
31/known/black,
31/having/black,
30/time/black}
% 29/car,
% 29/strong,
% 28/husband,
% 28/build,
% 27/company,
% 27/store,
% 26/ability,
% 26/white,
% 24/teacher,
% 24/person,
% 23/prostitute,
% 23/beautiful,
% 23/young,
% 22/assistant,
% 22/early,
% 22/high,
% 22/20s,
% 22/eyes,
% 21/girl,
% 21/school,
% 21/dark,
% 21/blue,
{
        \coordinate (\i) at (\i * 360 / 28: \radius / 13);
        \node[text=\coloring] (title) at (\i * 360 / 28: 11) {\Huge\dim};
        \draw (origin) -- (title);
    }
     \draw[fill=blue!20, opacity=0.2]
    (0, 0) circle [radius=13];

    \draw [fill=blue!20, opacity=.7] (1) \foreach \i in {2,...,28}{-- (\i)} --cycle;
\end{tikzpicture}
